Robust ML Auditing using Prior Knowledge

Among the many technical challenges to enforcing AI regulations, one crucial yet underexplored problem is the risk of audit manipulation. This manipulation occurs when a platform deliberately alters its answers to a regulator to pass an audit without modifying its answers to other users. In this paper, we introduce a novel approach to manipulation-proof auditing by taking into account the auditor's prior knowledge of the task solved by the platform. We first demonstrate that regulators must not rely on public priors (e.g. a public dataset), as platforms could easily fool the auditor in such cases. We then formally establish the conditions under which an auditor can prevent audit manipulations using prior knowledge about the ground truth. Finally, our experiments with two standard datasets illustrate the maximum level of unfairness a platform can hide before being detected as malicious. Our formalization and generalization of manipulation-proof auditing with a prior opens up new research directions for more robust fairness audits.

==> plots/lineplot_budget_vs_dp.tex <==
\input{plots/pgfplots-config.tex}
\noindent%

\begin{tikzpicture}
\begin{groupplot}[
    width=135pt,
    height=135pt,
    ymin=-0.02, ymax=0.27,
    group style={
        group size=4 by 1,
        ylabels at=edge left,
        horizontal sep=1mm
    },
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\small %
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
        font=\small %
    },
    label style={font=\small}, %
    tick label style={font=\small}, %
    title style={font=\small},
    grid=both
]
    \nextgroupplot[
        title={\texttt{Smiling}},
        ylabel={Concealable Unfairness}
    ]

    \foreach \strategy in {
        honest, 
        ROC_mitigation, 
        label_transport, 
        linear_relaxation, 
        threshold_manipulation,
    } {
        \addplot+[
            discard if not={strategy}{\strategy}
        ] table[
            x=audit_budget, 
            y=hidden_demographic_parity
        ]{./data/audit_budget_vs_hdp/Smiling.dat};
    }
    
    \nextgroupplot[
        legend entries={\honest[cap]{}, ROC Mitigation, Label Transport, Linear Relaxation, Threshold Manipulation},
        legend columns=-1,
        legend style={
            at={(1,1.4)}, %
            anchor=south, %
            draw=none, %
            column sep=4pt, %
            font=\small, %
            name=legend
        },
        xlabel style={
            at={(1.1, -0.2)}
        },
        legend cell align={left},
        title={\texttt{High\_Cheekbones}},
        xlabel={Audit Budget},
        yticklabels={}
    ]

    \foreach \strategy in {
        honest, 
        ROC_mitigation, 
        label_transport, 
        linear_relaxation, 
        threshold_manipulation,
    } {
        \addplot+[
            discard if not={strategy}{\strategy}
        ] table[
            x=audit_budget, 
            y=hidden_demographic_parity
        ]{./data/audit_budget_vs_hdp/High_Cheekbones.dat};
    }

    \nextgroupplot[
        title={\acs{GBDT}},
        yticklabels={},
        xshift=5mm
    ]
    
    \foreach \strategy in {
        honest, 
        ROC_mitigation, 
        label_transport, 
        linear_relaxation, 
        threshold_manipulation,
    } {
        \addplot+[
            discard if not={strategy}{\strategy}
        ] table[
            x=audit_budget, 
            y=hidden_demographic_parity
        ]{./data/audit_budget_vs_hdp/ft-gbdt.dat};
    }

    \nextgroupplot[
        title={\acs{Log. Reg.}},
        yticklabels={}
    ]
    
    \foreach \strategy in {
        honest, 
        ROC_mitigation, 
        label_transport, 
        linear_relaxation, 
        threshold_manipulation,
    } {
        \addplot+[
            discard if not={strategy}{\strategy}
        ] table[
            x=audit_budget, 
            y=hidden_demographic_parity
        ]{./data/audit_budget_vs_hdp/ft-logistic.dat};
    }
    
\end{groupplot}
\node[anchor=north] at ($(legend.south) + (-3.15,-0.05)$) {\celeba};
\node[anchor=north] at ($(legend.south) + (3.85,-0.05)$) {\ACS};
\end{tikzpicture}


==> plots/multi_scatter_hamming_vs_hdp.tex <==
\input{plots/pgfplots-config.tex}
\noindent%

\begin{tikzpicture}
\begin{groupplot}[
    width=135pt,
    height=135pt,
    ymin=-0.02, ymax=0.28,
    xmin=0.05, xmax=0.28,
    group style={
        group size=4 by 1,
        ylabels at=edge left,
        horizontal sep=1mm
    },
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\small %
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
        font=\small %
    },  
	{cycle list/Set1},
    cycle list name=Set1,
    scatter/classes={
        honest={black, mark=otimes*, draw=black, fill=yellow!60!black, mark size=3},
        ROC_mitigation={blue!70!black, mark=triangle*, mark size=2, draw=black},
        label_transport={cyan!60!black, mark=*, mark size=2, draw=black},
        linear_relaxation={orange!90!black, mark=square*, mark size=2, draw=black},
        threshold_manipulation={purple!60!black, mark=diamond*, mark size=2, draw=black}
    },
    label style={font=\small}, %
    tick label style={font=\small}, %
    title style={font=\small},
    grid=both
]
    \nextgroupplot[
        title={\texttt{Smiling}},
        ylabel={Concealable Unfairness}
    ]

    \addplot [red, thick] coordinates {(0,0.17811088592320667) (1,0.17811088592320667)};

    \addplot[
        only marks,
        scatter,
        scatter src=explicit symbolic,
        mark=*,
        error bars/.cd,
        error bar style={ thick},
        x dir=both, x explicit,
        y dir=both, y explicit
    ] table[
        x=auditset_hamming, 
        y=hidden_demographic_parity,
        x error=auditset_hamming_std, 
        y error=hidden_demographic_parity_std,
        meta=strategy
    ] {./data/scatter_hamming_vs_hdp/Smiling.dat};
    
    \nextgroupplot[
        legend columns=-1,
        legend style={
            at={(1,1.4)}, %
            anchor=south, %
            draw=none, %
            column sep=5pt, %
            font=\small, %
            name=legend
        },
        xlabel style={
            at={(1.1, -0.15)}
        },
        legend cell align={left},
        title={\texttt{High\_Cheekbones}},
        xlabel={Detection Score},
        yticklabels={}
    ]

    \addplot [red, thick, forget plot] coordinates {(0,0.2665353234327136) (1,0.2665353234327136)};

    \addplot[
        only marks,
        scatter,
        scatter src=explicit symbolic,
        mark=*,
        error bars/.cd,
        error bar style={ thick},
        x dir=both, x explicit,
        y dir=both, y explicit
    ] table[
        x=auditset_hamming, 
        y=hidden_demographic_parity,
        x error=auditset_hamming_std, 
        y error=hidden_demographic_parity_std,
        meta=strategy
    ] {./data/scatter_hamming_vs_hdp/High_Cheekbones.dat};

    \legend{
        \honest[cap]{},ROC Mitigation,
        Label Transport,Linear Relaxation,Threshold Manipulation,
    }

    \nextgroupplot[
        title={\acs{GBDT}},
        yticklabels={},
        xshift=5mm
    ]

    \addplot [red, thick] coordinates {(0,0.10927252547674299) (1,0.10927252547674299)};
    
    \addplot[
        only marks,
        scatter,
        scatter src=explicit symbolic,
        mark=*,
        error bars/.cd,
        error bar style={ thick},
        x dir=both, x explicit,
        y dir=both, y explicit
    ] table[
        x=auditset_hamming, 
        y=hidden_demographic_parity,
        x error=auditset_hamming_std, 
        y error=hidden_demographic_parity_std,
        meta=strategy
    ] {./data/scatter_hamming_vs_hdp/ft-gbdt.dat};

    \nextgroupplot[
        title={\acs{Log. Reg.}},
        yticklabels={}
    ]

    \addplot [red, thick] coordinates {(0,0.0976531172175088) (1,0.0976531172175088)};
    
    \addplot[
        only marks,
        scatter,
        scatter src=explicit symbolic,
        mark=*,
        error bars/.cd,
        error bar style={ thick},
        x dir=both, x explicit,
        y dir=both, y explicit
    ] table[
        x=auditset_hamming, 
        y=hidden_demographic_parity,
        x error=auditset_hamming_std, 
        y error=hidden_demographic_parity_std,
        meta=strategy
    ] {./data/scatter_hamming_vs_hdp/ft-logistic.dat};
    

\end{groupplot}
\node[anchor=north] at ($(legend.south) + (-3.15,-0.05)$) {\celeba};
\node[anchor=north] at ($(legend.south) + (3.85,-0.05)$) {\ACS};
\end{tikzpicture}



